Addendum to "HTN Acting: A Formalism and an Algorithm"

Hierarchical Task Network (HTN) planning is a practical and efficient approach to planning when the 'standard operating procedures' for a domain are available. Like Belief-Desire-Intention (BDI) agent reasoning, HTN planning performs hierarchical and context-based refinement of goals into subgoals and basic actions. However, while HTN planners 'lookahead' over the consequences of choosing one refinement over another, BDI agents interleave refinement with acting. There has been renewed interest in making HTN planners behave more like BDI agent systems, e.g. to have a unified representation for acting and planning. However, past work on the subject has remained informal or implementation-focused. This paper is a formal account of 'HTN acting', which supports interleaved deliberation, acting, and failure recovery. We use the syntax of the most general HTN planning formalism and build on its core semantics, and we provide an algorithm which combines our new formalism with the processing of exogenous events. We also study the properties of HTN acting and its relation to HTN planning.

==> mars.tex <==
%\usetikzlibrary{patterns}
\begin{tabular}{c}
\begin{tikzpicture}[]

  \tikzstyle{every node}=[draw=black,thick]
  \tikzstyle{edge from parent}=[black,thick,draw,->]

 \tikzstyle{ptask}=[dotted]
  \tikzstyle{method}=[rounded corners, fill=black!15]
  \tikzstyle{photon} = [snake=snake, draw=red]
  \tikzstyle{cross} = [cross out,draw=blue,very thick,minimum size=0.8cm]
  %\tikzstyle{lab} = [pattern=soft crosshatch, draw, ellipse, node distance=3cm, minimum height=2em]
  \tikzstyle{lab} = [draw, ellipse, node distance=3cm, minimum height=2em]

  %\tikzstyle{method}=[rounded corners]
  %\tikzstyle{photon} = [snake=snake, draw=red]
  %\tikzstyle{cross} = [cross out,draw=blue,very thick]%,minimum size=0.8cm]
  %\fontsize{9pt}{9pt}\selectfont
  
  \node[label={[xshift=-3mm]below:\textbf{or}}] (top) {$\transmitData(X)$}
                    child[sibling distance=6.7cm,level distance=1.2cm] {node[method] {$m_1$}            
                        child[sibling distance=2.3cm,level distance=0.85cm]{node[ptask] (l1) {1:$\estabConn$}}
                        child[sibling distance=2.4cm,level distance=0.85cm]{node {2:$\sendData(X)$}
                                child[level distance=0.85cm]{node[method] {$m_3$}            
                                    child[level distance=0.85cm,sibling distance=2.6cm] {node[ptask] {4:$\extData(X)$}}
                                    child[level distance=0.85cm,sibling distance=2.8cm] {node[ptask] {5:$\sendExtData(X)$}}
                                }
                        }
                        child[sibling distance=2.3cm,level distance=0.8cm] {node[ptask] {3:$\breakConn$}}
                    }
				    %child[sibling distance=4.2cm] {node[label={[anchor=west,xshift=-3mm]below:$\ \ or$}] {$\navigate(Y)$}
                    child[level distance=3.85cm,sibling distance=0cm]{node[method] {$m_2$}            
                        %child[sibling distance=2.55cm,level distance=0.8cm]{node[label={[xshift=-0mm]below:$or$}] {6:$\navigate(L)$}
                        child[sibling distance=2.55cm,level distance=0.8cm]{node[label={[xshift=-0mm]below:\textbf{or}}]{6:$\navigate(L)$}
					        %child[level distance=1.8cm, sibling distance=4.7cm] {node[method,label=below:$\longrightarrow$] {$m_4$}
					        child[sibling distance=4cm,level distance=0.8cm] {node[method] {$m_4$}
					    	    child[sibling distance=1.3cm,level distance=0.8cm] {node(cal)[ptask] {8:$\calibrate$}}
					    	    child[sibling distance=1.4cm,level distance=0.8cm] {node[ptask] {9:$\heat$}}
					    	    child[sibling distance=1.5cm,level distance=0.8cm] {node[ptask] {10:$\move(L)$}}
					        }
                            child[sibling distance=4cm,level distance=0.8cm] {node[method] {$m_5$}
                                child[sibling distance=1.6cm,level distance=0.8cm] {node[ptask] {11:$\heat$}}
                                child[sibling distance=1.6cm,level distance=0.8cm] {node[ptask] {12:$\move(L)$}}
                            }  
				        }
				        child[sibling distance=2.2cm,level distance=0.8cm] {node[ptask] {7:$\uploadData(X)$}}
				    };
			%};
%		
%	
 %\node [draw=white] at ([shift={(1.98cm,0.96cm)}]wlk) {$d(X,Y,2)$};
 %\node [lab,above left of=l1, yshift=-3mm, xshift=3mm] {1};
%
 \node [above left of=top,shift={(-5cm,-0.7cm)}]{Task};
 \node [method,above left of=top,shift={(-5cm,-1.25cm)}]{Method};
 \node [ptask,above left of=top,shift={(-5cm,-1.8cm)}]{Action};
 %\node [below left of=cal,shift={(3.9cm,-2.0cm)}]
 \node [below left of=cal,shift={(3.8cm,-1.8cm)}]
       [text centered,rounded corners]
        { \begin{tabular}{ccc}
 		$\phi_1$                & $\phi_2$                          & $\phi_3$    \\ \hline     %                     & $\phi_5$              \\ \hline
        $(\stormy,1)$        & $(\lander(L),6)$                  & $(4 \prec 5)$           \\          %& $(\at(X),\first[8,9])$            & $(\at(X),11)$         \\    
        $(1, \connEst, 3)$ &   $(\didExp(X),6)$                &                           \\          %& $(\neg \cali,\first[8,9])$        & $(\cali,11)$          \\
        $(\didExp(X),1)$        &   $(6 \prec 7)$                &                           \\          %& $(\neg \stormy,\first[8,9])$      & $(\neg \stormy,11)$   \\
        $(1 \prec 2), (2 \prec 3)$           &         &                           \\    \hline     %& $(\last[8,9] \prec 10)$           & $(11 \prec 12)$       \\
        %$(2 \prec 3)$           &                               &               \\          %&                                   &                       \\
        %$(\stormy,1)$           &                                   &\\ \hline
        %$(1, \connEst, 3)$       &                                  &                           \\ \hline   %&                                   &                       \\
        $\phi_4$                          & $\phi_5$              &\\ \hline
%       $(\at(X),\first[8,9])$            & $(\at(X),11)$         &\\
        $(\neg \cali,\first[8,9])$        & $(\cali,11)$          &\\
        $(\neg \stormy,\first[8,9])$      & $(\neg \stormy,11)$   &\\
        %$(n,\neg \stormy,10)$             & $(11,\neg \stormy,12)$   &\\
        $(\last[8,9] \prec 10)$           & $(11 \prec 12)$       &\\
 	  \end{tabular}
  	};

\end{tikzpicture}
\end{tabular}
